Locally anti-blocking $\mathbf{g}$-polytopes for flow polytopes

Given an acyclic directed graph (DAG), the space of strength one flows is a lattice polytope called the flow polytope of the DAG. If the DAG admits an ample framing, then the flow polytope is Gorenstein and it linearly projects onto a reflexive polytope called the $\mathbf{g}$-polytope. We provide a combinatorial characterization of amply framed DAGs that have a locally anti-blocking $\mathbf{g}$-polytope, and we characterize the minimal faces of the $\mathbf{g}$-polytope containing a fixed pair of vertices. We prove in this case that the unimodular triangulation of the $\mathbf{g}$-polytope induced by the DKK triangulation of the flow polytope is a pulling triangulation, and we characterize the pulling orders that yield the DKK triangulation. To prove our results, we introduce and study coherence diagrams, a combinatorial model of coherence for amply framed DAGs with locally anti-blocking $\mathbf{g}$-polytopes. We conclude by indicating possible extensions of these results to the setting of $\mathbf{g}$-polytopes for gentle Nakayama algebras.

==> figures/caracol6_graph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
\begin{scope}[scale=1.0, every node/.style={circle,fill,draw,below, inner sep=0pt, minimum size=4pt}]

%vertices
    \node[label=below:$1$] (v1) at (1,0){};
    \node[label=below:$2$] (v2) at (2,0){};
    \node[label=below:$3$] (v3) at (3,0){};
    \node[label=below:$4$] (v4) at (4,0){};
    \node[label=below:$5$] (v5) at (5,0){};
    \node[label=below:$6$] (v6) at (6,0){};
    \node[label=below:$7$] (v7) at (7,0){};
    
    \node[label=below:$0$] (s) at (0,0){};
    \node[label=below:$8$] (t) at (8,0){};
\end{scope}

\begin{scope}[
              every edge/.style={draw, thick},
              opacity=.3]
%path edges
\path[-{Latex[width=2mm]}] (s) edge node {\footnotesize$1^-$} (v1);
\path[-{Latex[width=2mm]}] (v1) edge node {} (v2);
\path[-{Latex[width=2mm]}] (v2) edge node {} (v3);
\path[-{Latex[width=2mm]}] (v3) edge node {} (v4);
\path[-{Latex[width=2mm]}] (v4) edge node {} (v5);
\path[-{Latex[width=2mm]}] (v5) edge node {} (v6);
\path[-{Latex[width=2mm]}] (v6) edge node {} (v7);
\path[-{Latex[width=2mm]}] (v7) edge node {\footnotesize$7^+$} (t);
\end{scope}              

\begin{scope}[every edge/.style={draw, thick},
              opacity=.3]
%source edges
\path[-{Latex[width=2mm]}] (s) edge [bend left=-60] node{\footnotesize$1^+$} (v1);
\path[-{Latex[width=2mm]}] (s) edge [bend left=-60] node{\footnotesize$2$} (v2);
\path[-{Latex[width=2mm]}] (s) edge [bend left=-60] node{\footnotesize$3$} (v3);
\path[-{Latex[width=2mm]}] (s) edge [bend left=-60] node{\footnotesize$4$} (v4);
\path[-{Latex[width=2mm]}] (s) edge [bend left=-60] node{\footnotesize$5$} (v5);
\path[-{Latex[width=2mm]}] (s) edge [bend left=-60] node{\footnotesize$6$} (v6);
\path[-{Latex[width=2mm]}] (s) edge [bend left=-60] node{\footnotesize$7$} (v7);

%sink edges
\path[-{Latex[width=2mm]}] (v1) edge [bend right=-60] node {\footnotesize$1$} (t);
\path[-{Latex[width=2mm]}] (v2) edge [bend right=-60] node {\footnotesize$2$} (t);
\path[-{Latex[width=2mm]}] (v3) edge [bend right=-60] node {\footnotesize$3$} (t);
\path[-{Latex[width=2mm]}] (v4) edge [bend right=-60] node {\footnotesize$4$} (t);
\path[-{Latex[width=2mm]}] (v5) edge [bend right=-60] node {\footnotesize$5$} (t);
\path[-{Latex[width=2mm]}] (v6) edge [bend right=-60] node {\footnotesize$6$} (t);
\path[-{Latex[width=2mm]}] (v7) edge [bend right=-60] node {\footnotesize$7^-$} (t);


%the code below gives framing edge labels              
% %source edges
% \foreach \v in {v1, v2, v3, v4, v5, v6, v7}
% \path[-{Latex[width=2mm]}] (s) edge [bend left=60] node{\footnotesize$1$} (\v);
% %sink edges
% \foreach \v in {v1, v2, v3, v4, v5, v6, v7}
% \path[-{Latex[width=2mm]}] (\v) edge [bend right=-60] node {\footnotesize$1$} (t);
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/cycle32diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale=0.6]

% --- parameters ---
\def\N{7} % size of ambient grid

% --- light gray ambient grid ---
\draw[step=1, lightgray, thin] (0,0) grid (\N-2,\N);

\path [very thick,magenta] (-0.1,5) edge (-0.1,7);
\path [very thick,magenta] (5.1,0) edge (5.1,2);

% --- skew diagram cells (manually specified) ---
% Each square is drawn as a unit box

\foreach \x/\y in {
0/6,1/6,2/6,3/6,
0/5,1/5,2/5,3/5,
0/4,1/4,2/4,3/4,
1/3,2/3,3/3,
2/2,3/2,4/2,
2/1,3/1,4/1,
2/0,3/0,4/0
}
{
    \draw[black, thick] (\x,\y) rectangle ++(1,1);
}


% --- dots ---
\foreach \x/\y in {
0/4,1/3,2/0,3/6,4/2
}
{
    \fill (\x+0.5,\y+0.5) circle (2pt);
}

% --- anomalous route diamonds ---
\foreach \x/\y in {
2/0,3/0,2/1,3/1,2/5,3/5,2/6,3/6
}
{
    \draw (\x+0.5,\y+0.5) ++(0,9pt)
  -- ++(9pt,-9pt)
  -- ++(-9pt,-9pt)
  -- ++(-9pt,9pt)
  -- cycle;
}

% --- column labels (top of ambient grid) ---
\node at (0.5,7.5) {2};
\node at (1.5,7.5) {3};
\node at (2.5,7.5) {$4^-$};
\node at (3.5,7.5) {$4^{+}$};
\node at (4.5,7.5) {5};

% --- row labels (left side of ambient grid) ---
\node[left] at (0,6.5) {$1^{-}$};
\node[left] at (0,5.5) {$1^+$};
\node[left] at (0,4.5) {2};
\node[left] at (0,3.5) {3};
\node[left] at (0,2.5) {5};
\node[left] at (0,1.5) {$1^{-}$};
\node[left] at (0,0.5) {$1^+$};



\end{tikzpicture}

\end{document}

==> figures/cycle3423diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale=0.6]

% --- parameters ---
\def\N{14} % size of ambient grid

% --- light gray ambient grid ---
\draw[step=1, lightgray, thin] (0,0) grid (\N-2,\N);

% --- skew diagram cells (manually specified) ---
% Each square is drawn as a unit box

\foreach \x/\y in {
0/13,1/13,2/13,3/13,
0/12,1/12,2/12,3/12,
0/11,1/11,2/11,3/11,
1/10,2/10,3/10,
2/9,3/9,4/9,
2/8,3/8,4/8,5/8,
2/7,3/7,4/7,5/7,6/7,
2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,
2/5,3/5,4/5,5/5,6/5,7/5,8/5,9/5,
7/4,8/4,9/4,
8/3,9/3,10/3,
8/2,9/2,10/2,11/2,
8/1,9/1,10/1,11/1,
8/0,9/0,10/0,11/0
}
{
    \draw[black, thick] (\x,\y) rectangle ++(1,1);
}

\path [very thick,magenta] (-0.1,14) edge (-0.1,12);
\path [very thick,magenta] (12.1,0) edge (12.1,2);

% --- dots ---
\foreach \x/\y in {
0/11,1/10,2/5,3/13,
4/9,5/8,6/7,7/4,8/0,9/6,10/3,11/2
}
{
    \fill (\x+0.5,\y+0.5) circle (2pt);
}

% --- column labels (top of ambient grid) ---
\node at (0.5,14.5) {2};
\node at (1.5,14.5) {3};
\node at (2.5,14.5) {$4^-$};
\node at (3.5,14.5) {$4^{+}$};
\node at (4.5,14.5) {5};
\node at (5.5,14.5) {6};
\node at (6.5,14.5) {7};
\node at (7.5,14.5) {9};
\node at (8.5,14.5) {$10^-$};
\node at (9.5,14.5) {$10^+$};
\node at (10.5,14.5) {11};
\node at (11.5,14.5) {12};


% --- row labels (left side of ambient grid) ---
\node[left] at (0,13.5) {$1^{-}$};
\node[left] at (0,12.5) {$1^+$};
\node[left] at (0,11.5) {2};
\node[left] at (0,10.5) {3};
\node[left] at (0,9.5) {5};
\node[left] at (0,8.5) {6};
\node[left] at (0,7.5) {7};
\node[left] at (0,6.5) {$8^-$};
\node[left] at (0,5.5) {$8^{+}$};
\node[left] at (0,4.5) {9};
\node[left] at (0,3.5) {11};
\node[left] at (0,2.5) {12};
\node[left] at (0,1.5) {$1^{-}$};
\node[left] at (0,0.5) {$1^+$};



\end{tikzpicture}

\end{document}

==> figures/facet_transversal.tikz <==
\begin{tikzpicture}
    %DAG with framing
    \begin{scope}[xshift=0, yshift=0, scale=1.25]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        % edges with framing labels
        \draw[-stealth, thick] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=12] {\tiny $2$};
        \draw[-stealth, thick] (a1) to[out=0,in=180] (a2) node[xshift=-10, yshift=4] {\tiny $1$};
        \draw[-stealth, thick] (a1) to[out=60,in=120]  (a3) node[xshift=-3, yshift=11] {\tiny $1$};
        
        \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=4] {\tiny $2$} (a3) ;
        \draw[-stealth, thick] (a2) node[xshift=8, yshift=-4.5] {\tiny $1$} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick] (a3) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a4);
        \draw[-stealth, thick] (a3) node[xshift=10, yshift=-4] {\tiny $2$} to[out=-60,in=-120]  (a4);
    \end{scope}

    %DAG with transversal dashed
    \begin{scope}[xshift=130, yshift=0, scale=1.25]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        % edges with framing labels
        \draw[-stealth, thick] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=12] {\tiny $2$};
        \draw[-stealth, thick,dashed] (a1) to[out=0,in=180] node[yshift=-6] {} (a2) node[xshift=-10, yshift=4] {\tiny $1$};
        \draw[-stealth, thick,dashed] (a1) to[out=60,in=120] node[yshift=6] {}  (a3) node[xshift=-3, yshift=11] {\tiny $1$};
        
        \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=4] {\tiny $2$} (a3) ;
        \draw[-stealth, thick] (a2) node[xshift=8, yshift=-4.5] {\tiny $1$} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick] (a3) node[xshift=6, yshift=4] {\tiny $1$} to[out=0,in=180] (a4);
        \draw[-stealth, thick,dashed] (a3) node[xshift=10, yshift=-4] {\tiny $2$} node[yshift=-10] {} to[out=-60,in=-120]  (a4);
    \end{scope}

    %DAG with routes on facet
    \begin{scope}[xshift=260, yshift=0, scale=1.25]    
        % vertices
        \vertex[fill](a1) at (1,0) {};
        \vertex[fill](a2) at (2,0) {};
        \vertex[fill](a3) at (3,0) {};
        \vertex[fill](a4) at (4,0) {};

        % edges with framing labels
        \draw[-stealth, thick] (a1) to[out=60,in=120]  (a2) node[xshift=-5, yshift=12] {};
        \draw[-stealth, thick,dashed] (a1) to[out=0,in=180] node[yshift=-6] {$e_{R_1}$} (a2) node[xshift=-10, yshift=4] {};
        \draw[-stealth, thick,dashed] (a1) to[out=60,in=120] node[yshift=6] {$e_{R_3}$}  (a3) node[xshift=-3, yshift=11] {};
        
        \draw[-stealth, thick] (a2) to[out=0,in=180] node[yshift=4] {} (a3) ;
        \draw[-stealth, thick] (a2) node[xshift=8, yshift=-4.5] {} to[out=-60,in=-120] (a4);

        \draw[-stealth, thick] (a3) node[xshift=6, yshift=4] {} to[out=0,in=180] (a4);
        \draw[-stealth, thick,dashed] (a3) node[xshift=10, yshift=-4] {} node[yshift=-10] {$e_{R_2}$} to[out=-60,in=-120]  (a4);
    \end{scope}

\end{tikzpicture}

==> figures/lab_cycle_circular.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
%nodes
\begin{scope}[every node/.style={circle,fill,draw,above}]
    \node[label=right:\Large{\textcircled{$1$}}] (s1) at (4.0, 0.00) {};
    \node[label=above:\Large{\textcircled{$2$}}] (v12) at (3.5, 2.0) {};
    \node[label=above:\Large{\textcircled{$3$}}] (v13) at (2.0, 3.5) {};
    \node[label=below:\Large{\textcircled{$4$}}] (t1) at (0.00, 4.0) {};
    
    \node[label=above:\Large{\textcircled{$5$}}] (v22) at 
(-2.0, 3.5) {};
    \node[label=above:\Large{\textcircled{$6$}}] (v23) at 
(-3.5, 2.0) {};
    \node[label=below left:\Large{\textcircled{$7$}}] (v24) at 
(-4.0, 0.00) {};
    \node[label=below left:\Large{\textcircled{$8$}}] (s2) at 
(-3.5, -2.0) {};

    \node[label=below:\Large{\textcircled{$9$}}] (v32) at 
(-2.0, -3.5) {};
    \node[label=above:\Large{\textcircled{$10$}}] (t2) at 
(0.00, -4.0) {};

    %nodes on the additional cycle leg
    \node[label=below:\Large{\textcircled{$12$}}] (x14) at 
(3.5, -2.0) {};
    \node[label=below:\Large{\textcircled{$11$}}] (x15) at (2.0, -3.5)
 {};

\end{scope}

%edges on the inner path
\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
    \foreach \u/\v in {s1/v12, v12/v13, v13/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node[style={above right}] {\LARGE 2} (\v);
    \foreach \u/\v in {s2/v32, v32/t2}
        \path [-{Latex[width=3mm]}] (\u) edge node[style={below left}] {\LARGE 2} (\v);
    \foreach \u/\v in {s2/v24, v24/v23, v23/v22, v22/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node[style=above left] {\LARGE 1} (\v);
\end{scope}

%Additional cycle leg
\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
    \path [-{Latex[width=3mm]}] (s1) edge node[style={left}] {\LARGE 1} (x14);
    \path [-{Latex[width=3mm]}] (x14) edge node[style={above left}] {\LARGE 1} (x15);
    \path [-{Latex[width=3mm]}] (x15) edge node[style={above}] {\LARGE 1} (t2);
\end{scope}


\begin{scope}[every edge/.style={draw,very thick},
              opacity=.3]
%source edges 
    \path [{Latex[width=3mm]}-] (s1) edge node[style={below}] {\LARGE 2} ++(-3/2,-1/2);
    \path [{Latex[width=3mm]}-] (v12) edge node {\LARGE 1} ++(-3/2,-1/2);
    \path [{Latex[width=3mm]}-] (v13) edge node[style={left}] {\LARGE 1} ++(-0.4,-1.3);
    \path [{Latex[width=3mm]}-] (s2) edge node[style={below}] {\LARGE 1} ++(3/2,0.2);
    \path [{Latex[width=3mm]}-] (v32) edge node[style={above left}] {\LARGE 1} ++(0.4,1.3);
    \path [{Latex[width=3mm]}-] (x14) edge node[style={above}] {\LARGE 2} ++(-3/2,1/2);
    \path [{Latex[width=3mm]}-] (x15) edge node[style={left}] {\LARGE 2} ++(-0.4,1.3);
    \path [{Latex[width=3mm]}-] (s1) edge node[style={above}] {\LARGE 1} ++(-3/2,1/2);   
    \path [{Latex[width=3mm]}-] (v22) edge node[style={below left}] {\LARGE 2} ++(0.6,-1.2);   
    \path [{Latex[width=3mm]}-] (v23) edge node[style={below left}] {\LARGE 2} ++(3/2,-1/2);   
    \path [{Latex[width=3mm]}-] (v24) edge node[style={below}] {\LARGE 2} ++(1.7,0);   
    \path [{Latex[width=3mm]}-] (s2) edge node[style=above] {\LARGE 2} ++(1.2,0.7); 
    \path [-{Latex[width=3mm]}] (x14) edge node {\LARGE 2} ++(1.2,-.75);
    \path [-{Latex[width=3mm]}] (x15) edge node[style={above right}] {\LARGE 2} ++(0.6,-1.2);
    
%sink edges
    \path [-{Latex[width=3mm]}] (v12) edge node[style={above}] {\LARGE 1} ++(3/2,1/2);
    \path [-{Latex[width=3mm]}] (v13) edge node[style={below right}] {\LARGE 1} ++(.8,1.3);
    \path [-{Latex[width=3mm]}] (t1) edge node[style={left}] {\LARGE 2} ++(-.3,1.2);
    \path [-{Latex[width=3mm]}] (v32) edge node[style={above left}] {\LARGE 1} ++(-1,-1);
    \path [-{Latex[width=3mm]}] (t2) edge node[style={above left}] {\LARGE 1} ++(-0.3,-1.2);
    \path [-{Latex[width=3mm]}] (t1) edge node[style={right}] {\LARGE 1} ++(0.3,1.2);
    \path [-{Latex[width=3mm]}] (v22) edge node[style={below left}] {\LARGE 2} ++(-.8,1);
    \path [-{Latex[width=3mm]}] (v23) edge node[style={above}] {\LARGE 2} ++(-1.2,0.2);
    \path [-{Latex[width=3mm]}] (v24) edge node[style={above}] {\LARGE 2} ++(-1.4,0);
    \path [-{Latex[width=3mm]}] (t2) edge node[style={right}] {\LARGE 2} ++(0.3,-1.2);
    
\end{scope}


\end{tikzpicture}
\end{document}

%old labeling Feb 4 2025
\begin{scope}[every node/.style={circle,fill,draw}]
    \node[label=above:\Large$1_1$, label=below:\Large $4_4$] (s1) at (0,0) {};
    \node[label=above:\Large$4_1$, label=below:\Large $1_2$] (t1) at (12,-4) {};
    \node[label=above:\Large$1_3$, label=below:\Large $5_2$] (s2) at (0,-8) {};
    \node[label=above:\Large$3_3$, label=below:\Large $1_4$] (t2) at (12,-12) {};
    
    \node[label=above:\Large$2_1$] (v12) at (4, -4/3) {};
    \node[label=above:\Large$3_1$] (v13) at (8, -8/3) {};
    
   \node[label=below:\Large$2_2$] (v22) at (9, -5) {};
    \node[label=below:\Large$3_2$] (v23) at (6, -6) {};
   \node[label=below:\Large$4_2$] (v24) at (3, -7) {};
    
    \node[label=above:\Large$2_3$] (v32) at (6, -10) {};

    \node[label=below:\Large$2_4$] (v42) at (8,-8) {};
    \node[label=below:\Large$3_4$] (v43) at (4,-4) {};
\end{scope}

%% \begin{scope}[every node/.style={circle,fill,draw,opacity=.5}]
%%     \node (s) at (-6,-7) {};
%%     \node (t) at (18,-5) {};
%% \end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
   \foreach \u/\v in {s1/v12, v12/v13, v13/t1, s2/v32, v32/t2}
       \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 1} (\v);
   \foreach \u/\v in {s2/v24, v24/v23, v23/v22, v22/t1, s1/v43, v42/t2}
       \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 2} (\v);    
    \path [-{Latex[width=3mm]}] (v43) edge[bend left=35] node {\LARGE 2} (v42);
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick},
              opacity=.3]
    \foreach \v in {s1, v12, v13, s2, v32}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 2} ++(-2,-2/3);
    \foreach \v in {s1, v22, v23, v24, s2, v42, v43}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 1} ++(-2,2/3);
        
    \foreach \v in {v12, v13, t1, v32, t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(2,2/3);
    \foreach \v in {t1, v22, v23, v24, t2, v42, v43}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 1} ++(2,-2/3);
\end{scope}


==> figures/lab_cycle_horizontal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
%nodes
\begin{scope}[every node/.style={circle,fill,draw,above}]
    \node[label=above:\Large$1$] (s1) at (0,0) {};
    \node[label=above:\Large$2$] (v12) at (4, -4/3) {};
    \node[label=above:\Large$3$] (v13) at (8, -8/3) {};
    \node[label=above:\Large$4$] (t1) at (12,-4) {};
    
    \node[label=above:\Large$5$] (v22) at (9, -5) {};
    \node[label=above:\Large$6$] (v23) at (6, -6) {};
    \node[label=above:\Large$7$] (v24) at (3, -7) {};
    \node[label=above:\Large$8$] (s2) at (0,-8) {};

    \node[label=above:\Large$9$] (v32) at (6, -10) {};
    \node[label=above:\Large$10$] (t2) at (12,-12) {};

    %nodes on the additional cycle leg
    \node[label=below:\Large$12$] (x14) at (4,-4) {};
    \node[label=below:\Large$11$] (x15) at (8,-8) {};

\end{scope}

%edges on the inner path
\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
    \foreach \u/\v in {s1/v12, v12/v13, v13/t1, s2/v32, v32/t2}
        \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 2} (\v);
    \foreach \u/\v in {s2/v24, v24/v23, v23/v22, v22/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 1} (\v);
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick},
              opacity=.3]
%source edges labeled 1
    \foreach \v in {s1}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 1} ++(-3/2,1/2);  
    \foreach \v in {v12, v13, s2, v32}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 1} ++(-3/2,-1/2);
    %additional scaled ones for the cycle leg
    \path [{Latex[width=3mm]}-] (x14) edge node {\LARGE 2} ++(-3/2,-1/2);
    \path [{Latex[width=3mm]}-] (x15) edge node {\LARGE 2} ++(-3/2,-1/2);
%source edges labeled 2
    \foreach \v in {s1}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 2} ++(-3/2,-1/2);
    \foreach \v in {v22, v23, v24, s2}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 2} ++(-3/2,1/2);   
%sink edges labeled 1
    \foreach \v in {t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 1} ++(3/2,-1/2);
    \foreach \v in {v12, v13, t1, v32}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 1} ++(3/2,1/2);
    %additional scaled ones for the cycle leg
    \path [-{Latex[width=3mm]}] (x14) edge node {\LARGE 2} ++(3/2,1/2);
    \path [-{Latex[width=3mm]}] (x15) edge node {\LARGE 2} ++(3/2,1/2);
%sink edges labeled 2
    \foreach \v in {t1, v22, v23, v24}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(3/2,-1/2);
    \foreach \v in {t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(3/2,1/2);
\end{scope}

%Additional cycle leg
\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
    \path [-{Latex[width=3mm]}] (s1) edge node {\LARGE 1} (x14);
    \path [-{Latex[width=3mm]}] (x14) edge[bend left=35] node {\LARGE 1} (x15);
    \path [-{Latex[width=3mm]}] (x15) edge node {\LARGE 1} (t2);
\end{scope}



\end{tikzpicture}
\end{document}

%old labeling Feb 4 2025
\begin{scope}[every node/.style={circle,fill,draw}]
    \node[label=above:\Large$1_1$, label=below:\Large $4_4$] (s1) at (0,0) {};
    \node[label=above:\Large$4_1$, label=below:\Large $1_2$] (t1) at (12,-4) {};
    \node[label=above:\Large$1_3$, label=below:\Large $5_2$] (s2) at (0,-8) {};
    \node[label=above:\Large$3_3$, label=below:\Large $1_4$] (t2) at (12,-12) {};
    
    \node[label=above:\Large$2_1$] (v12) at (4, -4/3) {};
    \node[label=above:\Large$3_1$] (v13) at (8, -8/3) {};
    
   \node[label=below:\Large$2_2$] (v22) at (9, -5) {};
    \node[label=below:\Large$3_2$] (v23) at (6, -6) {};
   \node[label=below:\Large$4_2$] (v24) at (3, -7) {};
    
    \node[label=above:\Large$2_3$] (v32) at (6, -10) {};

    \node[label=below:\Large$2_4$] (v42) at (8,-8) {};
    \node[label=below:\Large$3_4$] (v43) at (4,-4) {};
\end{scope}

%% \begin{scope}[every node/.style={circle,fill,draw,opacity=.5}]
%%     \node (s) at (-6,-7) {};
%%     \node (t) at (18,-5) {};
%% \end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
   \foreach \u/\v in {s1/v12, v12/v13, v13/t1, s2/v32, v32/t2}
       \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 1} (\v);
   \foreach \u/\v in {s2/v24, v24/v23, v23/v22, v22/t1, s1/v43, v42/t2}
       \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 2} (\v);    
    \path [-{Latex[width=3mm]}] (v43) edge[bend left=35] node {\LARGE 2} (v42);
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick},
              opacity=.3]
    \foreach \v in {s1, v12, v13, s2, v32}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 2} ++(-2,-2/3);
    \foreach \v in {s1, v22, v23, v24, s2, v42, v43}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 1} ++(-2,2/3);
        
    \foreach \v in {v12, v13, t1, v32, t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(2,2/3);
    \foreach \v in {t1, v22, v23, v24, t2, v42, v43}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 1} ++(2,-2/3);
\end{scope}


==> figures/lab_path_framing_G.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
%vertices
\begin{scope}[every node/.style={circle,fill,draw,above}]
    \node[label=above:\Large$1$] (s1) at (0,0) {};
    \node[label=above:\Large$2$] (v12) at (2, -2/3) {};
    \node[label=above:\Large$3$] (v13) at (4, -4/3) {};
    \node[label=above:\Large$4$] (t1) at (6,-2) {};
    
    \node[label=above:\Large$5$] (v22) at (9/2, -5/2) {};
    \node[label=above:\Large$6$] (v23) at (6/2, -6/2) {};
    \node[label=above:\Large$7$] (v24) at (3/2, -7/2) {};
    \node[label=above:\Large$8$] (s2) at (0,-8/2) {};

    \node[label=above:\Large$9$] (v32) at (6/2, -10/2) {};
    \node[label=above:\Large$10$] (t2) at (12/2,-12/2) {};

    \node[label=left:\Large$0$] (S) at (-6/2, -6/2) {};
    \node[label=right:\Large$11$] (T) at (18/2,-6/2) {};
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw, ultra thick}]
    \foreach \u/\v in {s1/v12, v12/v13, v13/t1, s2/v32, v32/t2}
        \path [-{Latex[width=3mm]}] (\u) edge node { 2} (\v);
    \foreach \u/\v in {s2/v24, v24/v23, v23/v22, v22/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node { 1} (\v);
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw, ultra thick},
              opacity=.3]
%source edges
\path[-{Latex[width=3mm]}] (S) edge [bend left=60] node {  2} (s1);
\foreach \v in {s1, v12, v13}
\path[-{Latex[width=3mm]}] (S) edge [bend left=30] node {  1} (\v);
\foreach \v in {v22, v23, v24, s2}
\path[-{Latex[width=3mm]}] (S) edge [bend left=30] node {  2} (\v);
\foreach \v in {s2, v32, t2}
\path[-{Latex[width=3mm]}] (S) edge [bend left=-45] node {  1} (\v);

%sink edges
\path[-{Latex[width=3mm]}] (t2) edge [bend right=60] node {  2} (T);
\foreach \v in {s1, v12, v13, t1}
\path[-{Latex[width=3mm]}] (\v) edge [bend right=-60] node {  1} (T);
\foreach \v in {v32, t2}
\path[-{Latex[width=3mm]}] (\v) edge [bend right=30] node {  1} (T);
\foreach \v in {t1, v22, v23, v24}
\path[-{Latex[width=3mm]}] (\v) edge [bend right=30] node {  2} (T);

%    \foreach \v in {s1, v12, v13, s2, v32, t2}
%        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 1} ++(-2,-2/3);
%    \foreach \v in {s1, v22, v23, v24, s2}
%        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 2} ++(-2,2/3);
        
%    \foreach \v in {s1, v12, v13, t1, v32, t2}
%       \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 1} ++(2,2/3);
%    \foreach \v in {t1, v22, v23, v24, t2}
%        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(2,-2/3);
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/lab_path_framing_circular.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,fill,draw,above}]
    \node[label=55:{\Large \textcircled{$1$}}] (s1) at (4.0, 0.00) {};
    \node[label=above:\Large{\textcircled{$2$}}] (v12) at 
(3.2, 2.4) {};
    \node[label=15:\Large{\textcircled{$3$}}] (v13) at
(1.2, 3.8) {};
    \node[label=270:\Large{\textcircled{$4$}}] (t1) at 
(-1.2, 3.8) {};
    
    \node[label=90:\Large{\textcircled{$5$}}] (v22) at
(-3.2, 2.4) {};
    \node[label=100:\Large{\textcircled{$6$}}] (v23) at 
(-4.0, 0.00) {};
    \node[label=160:\Large{\textcircled{$7$}}] (v24) at 
(-3.2, -2.4) {};
    \node[label=270:\Large{\textcircled{$8$}}] (s2) at 
(-1.2, -3.8) {};

    \node[label=270:\Large{\textcircled{$9$}}] (v32) at 
(1.2, -3.8) {};
    \node[label=90:\Large{\textcircled{$10$}}] (t2) at 
(3.2, -2.4) {};
\end{scope}

\begin{scope}[every edge/.style={draw,very thick}]
    \foreach \u/\v in {s2/v32, v32/t2}
        \path [-{Latex[width=3mm]}] (\u) edge node[style={below right}] {\LARGE 2} (\v);
    \foreach \u/\v in {s1/v12, v12/v13, v13/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node[style={above right}] {\LARGE 2} (\v);
    \foreach \u/\v in {s2/v24}
        \path [-{Latex[width=3mm]}] (\u) edge node[style={below left}] {\LARGE 1} (\v);
    \foreach \u/\v in {v22/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node[style={above left}] {\LARGE 1} (\v);
    \foreach \u/\v in {v24/v23, v23/v22}
        \path [-{Latex[width=3mm]}] (\u) edge node[style=right] {\LARGE 1} (\v);
\end{scope}

\begin{scope}[every edge/.style={draw,very thick},
              opacity=.3]

    \path [{Latex[width=3mm]}-] (s1) edge node[style=above] {\LARGE 1} ++(-1.5,-0.2);
    \path [{Latex[width=3mm]}-] (v12) edge node[style={above left}] {\LARGE 1} ++(-1.3,-0.7);
    \path [{Latex[width=3mm]}-] (v13) edge node[style={left}] {\LARGE 1} ++(-.2,-1.5);
    \path [{Latex[width=3mm]}-] (s2) edge node[style={right}] {\LARGE 1} ++(.8,1.2);
    \path [{Latex[width=3mm]}-] (v32) edge node[style={left}] {\LARGE 1} ++(-.5,1.5);
    \path [{Latex[width=3mm]}-] (t2) edge node[style={below left}] {\LARGE 1} ++(-1,1);
    
    \path [{Latex[width=3mm]}-] (s1) edge node[style=below] {\LARGE 2} ++(-1.5,-.7);
    \path [{Latex[width=3mm]}-] (v22) edge node[style=below] {\LARGE 2} ++(1.3,-1);
    \path [{Latex[width=3mm]}-] (v23) edge node[style=below] {\LARGE 2} ++(1.5,0);
    \path [{Latex[width=3mm]}-] (v24) edge node[style=above] {\LARGE 2} ++(1.3,.7);
    \path [{Latex[width=3mm]}-] (s2) edge node[style=left] {\LARGE 2} ++(.3,1.4);

    \path [-{Latex[width=3mm]}] (s1) edge node[style=below] {\LARGE 1} ++(1.3,0.5);
    \path [-{Latex[width=3mm]}] (v12) edge node[style={below right}] {\LARGE 1} ++(1,1);
    \path [-{Latex[width=3mm]}] (v13) edge node[style={left}] {\LARGE 1} ++(.3,1.5);
    \path [-{Latex[width=3mm]}] (t1) edge node[style={right}] {\LARGE 1} ++(0,1.5);
    \path [-{Latex[width=3mm]}] (v32) edge node[style={right}] {\LARGE 1} ++(0.6,-1.3);
    \path [-{Latex[width=3mm]}] (t2) edge node[style={below left}] {\LARGE 1} ++(1,-1);

    \path [-{Latex[width=3mm]}] (t1) edge node[style=left] {\LARGE 2} ++(-.5,1.3);
    \path [-{Latex[width=3mm]}] (v22) edge node[style={below left}] {\LARGE 2} ++(-1,1);
    \path [-{Latex[width=3mm]}] (v23) edge node[style={below}] {\LARGE 2} ++(-1.4,0);
    \path [-{Latex[width=3mm]}] (v24) edge node[style={below right}] {\LARGE 2} ++(-1.3,-.6);
    \path [-{Latex[width=3mm]}] (t2) edge node[style={above}] {\LARGE 2} ++(1.5,0);
    %\foreach \v in {t1, v22, v23, v24, t2}
    %    \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(3/2,-1/2);
\end{scope}
\end{tikzpicture}
\end{document}


%Old labeling, Oct 14 2024
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,fill,draw,above}]
    \node[label=above:\Large$1_1$] (s1) at (0,0) {};
    \node[label=above:\Large$4_1$, label=below:\Large $1_2$] (t1) at (12,-4) {};
    \node[label=above:\Large$1_3$, label=below:\Large $5_2$] (s2) at (0,-8) {};
    \node[label=above:\Large$3_3$] (t2) at (12,-12) {};
    
    \node[label=above:\Large$2_1$] (v12) at (4, -4/3) {};
    \node[label=above:\Large$3_1$] (v13) at (8, -8/3) {};
    
    \node[label=below:\Large$2_2$] (v22) at (9, -5) {};
    \node[label=below:\Large$3_2$] (v23) at (6, -6) {};
    \node[label=below:\Large$4_2$] (v24) at (3, -7) {};
    
    \node[label=above:\Large$2_3$] (v32) at (6, -10) {};
\end{scope}

% \begin{scope}[every node/.style={circle,fill,draw,opacity=.5}]
%     \node (s) at (-6,-7) {};
%     \node (t) at (18,-5) {};
% \end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
    \foreach \u/\v in {s1/v12, v12/v13, v13/t1, s2/v32, v32/t2}
        \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 1} (\v);
    \foreach \u/\v in {s2/v24, v24/v23, v23/v22, v22/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 2} (\v);
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick},
              opacity=.3]
    \foreach \v in {s1, v12, v13, s2, v32, t2}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 2} ++(-2,-2/3);
    \foreach \v in {s1, v22, v23, v24, s2}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 1} ++(-2,2/3);
        
    \foreach \v in {s1, v12, v13, t1, v32, t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(2,2/3);
    \foreach \v in {t1, v22, v23, v24, t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 1} ++(2,-2/3);
\end{scope}


\end{tikzpicture}

==> figures/lab_path_framing_horizontal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,fill,draw,above}]
    \node[label=above:\Large$1$] (s1) at (0,0) {};
    \node[label=above:\Large$2$] (v12) at (4, -4/3) {};
    \node[label=above:\Large$3$] (v13) at (8, -8/3) {};
    \node[label=above:\Large$4$] (t1) at (12,-4) {};
    
    \node[label=above:\Large$5$] (v22) at (9, -5) {};
    \node[label=above:\Large$6$] (v23) at (6, -6) {};
    \node[label=above:\Large$7$] (v24) at (3, -7) {};
    \node[label=above:\Large$8$] (s2) at (0,-8) {};

    \node[label=above:\Large$9$] (v32) at (6, -10) {};
    \node[label=above:\Large$10$] (t2) at (12,-12) {};
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
    \foreach \u/\v in {s1/v12, v12/v13, v13/t1, s2/v32, v32/t2}
        \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 2} (\v);
    \foreach \u/\v in {s2/v24, v24/v23, v23/v22, v22/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 1} (\v);
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick},
              opacity=.3]
    \foreach \v in {s1, v12, v13, s2, v32, t2}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 1} ++(-3/2,-1/2);
    \foreach \v in {s1, v22, v23, v24, s2}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 2} ++(-3/2,1/2);
        
    \foreach \v in {s1, v12, v13, t1, v32, t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 1} ++(3/2,1/2);
    \foreach \v in {t1, v22, v23, v24, t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(3/2,-1/2);
\end{scope}
\end{tikzpicture}
\end{document}


%Old labeling, Oct 14 2024
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,fill,draw,above}]
    \node[label=above:\Large$1_1$] (s1) at (0,0) {};
    \node[label=above:\Large$4_1$, label=below:\Large $1_2$] (t1) at (12,-4) {};
    \node[label=above:\Large$1_3$, label=below:\Large $5_2$] (s2) at (0,-8) {};
    \node[label=above:\Large$3_3$] (t2) at (12,-12) {};
    
    \node[label=above:\Large$2_1$] (v12) at (4, -4/3) {};
    \node[label=above:\Large$3_1$] (v13) at (8, -8/3) {};
    
    \node[label=below:\Large$2_2$] (v22) at (9, -5) {};
    \node[label=below:\Large$3_2$] (v23) at (6, -6) {};
    \node[label=below:\Large$4_2$] (v24) at (3, -7) {};
    
    \node[label=above:\Large$2_3$] (v32) at (6, -10) {};
\end{scope}

% \begin{scope}[every node/.style={circle,fill,draw,opacity=.5}]
%     \node (s) at (-6,-7) {};
%     \node (t) at (18,-5) {};
% \end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick}]
    \foreach \u/\v in {s1/v12, v12/v13, v13/t1, s2/v32, v32/t2}
        \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 1} (\v);
    \foreach \u/\v in {s2/v24, v24/v23, v23/v22, v22/t1}
        \path [-{Latex[width=3mm]}] (\u) edge node {\LARGE 2} (\v);
\end{scope}

\begin{scope}[every node/.style={above},
              every edge/.style={draw,very thick},
              opacity=.3]
    \foreach \v in {s1, v12, v13, s2, v32, t2}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 2} ++(-2,-2/3);
    \foreach \v in {s1, v22, v23, v24, s2}
        \path [{Latex[width=3mm]}-] (\v) edge node {\LARGE 1} ++(-2,2/3);
        
    \foreach \v in {s1, v12, v13, t1, v32, t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 2} ++(2,2/3);
    \foreach \v in {t1, v22, v23, v24, t2}
        \path [-{Latex[width=3mm]}] (\v) edge node {\LARGE 1} ++(2,-2/3);
\end{scope}


\end{tikzpicture}

==> figures/legs.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\begin{document}
\begin{tikzpicture}
%vertices
\begin{scope}[every node/.style={circle,fill,draw,above}]
    \node[label=above:\Large $1$] (v1) at (0,0) {};
    \node[label=above:\Large$2$] (v2) at (2, -2/3) {};
    \node[label=above:\Large$3$] (v3) at (4, -4/3) {};
    \node[label=above:\Large$4$] (v4) at (6,-2) {};
    
    \node[label=above:\Large$5$] (v5) at (9/2, -5/2) {};
    \node[label=above:\Large$6$] (v6) at (6/2, -6/2) {};
    \node[label=above:\Large$7$] (v7) at (3/2, -7/2) {};
    \node[label=above:\Large$8$] (v8) at (0,-8/2) {};

    \node[label=above:\Large$9$] (v9) at (6/2, -10/2) {};
    \node[label=above:\Large$10$] (v10) at (12/2,-12/2) {};

    \node[label=left:\Large$0$] (s) at (-6/2, -6/2) {};
    \node[label=right:\Large$11$] (t) at (18/2,-6/2) {};

\end{scope}

%inner graph
\begin{scope}[every node/.style={above},
              every edge/.style={draw, ultra thick, color=black!30}]
    \foreach \u/\v in {v1/v2, v2/v3, v3/v4, v8/v9, v9/v10}
        \path [-{Latex[width=3mm]}] (\u) edge (\v);
    \foreach \u/\v in {v8/v7, v7/v6, v6/v5, v5/v4}
        \path [-{Latex[width=3mm]}] (\u) edge (\v);
\end{scope}


%source edges
\begin{scope}[every node/.style={above},
              every edge/.style={draw, ultra thick, color=black!30}]
\path[-{Latex[width=3mm]}] (s) edge [bend left=60] node {  \color{red}{$1^-$}} (v1);
\path[-{Latex[width=3mm]}] (s) edge [bend left=30] node {  \color{red}{$1$}} (v1);
\path[-{Latex[width=3mm]}] (s) edge [bend left=30] node {  \color{red}{$2$}} (v2);
\path[-{Latex[width=3mm]}] (s) edge [bend left=30] node {  \color{red}{$3$}} (v3);
\path[-{Latex[width=3mm]}] (s) edge [bend left=30] node {  \color{red}{$5$}} (v5);
\path[-{Latex[width=3mm]}] (s) edge [bend left=30] node {  \color{red}{$6$}} (v6);
\path[-{Latex[width=3mm]}] (s) edge [bend left=30] node {  \color{red}{$7$}} (v7);
\path[-{Latex[width=3mm]}] (s) edge [bend left=30] node {  \color{red}{$8^-$}} (v8);
\path[-{Latex[width=3mm]}] (s) edge [bend left=-45] node {  \color{red}{$8^+$}} (v8);
\path[-{Latex[width=3mm]}] (s) edge [bend left=-45] node {  \color{red}{$9$}} (v9);
\path[-{Latex[width=3mm]}] (s) edge [bend left=-45] node {  \color{red}{$10$}} (v10);
    
%sink edges
\path[-{Latex[width=3mm]}] (v1) edge [bend right=-60] node {  \color{red}{$1$}} (t);
\path[-{Latex[width=3mm]}] (v2) edge [bend right=-60] node {  \color{red}{$2$}} (t);
\path[-{Latex[width=3mm]}] (v3) edge [bend right=-60] node {  \color{red}{$3$}} (t);
\path[-{Latex[width=3mm]}] (v4) edge [bend right=-60] node {  \color{red}{$4^-$}} (t);
\path[-{Latex[width=3mm]}] (v4) edge [bend right=30] node {  \color{red}{$4^+$}} (t);
\path[-{Latex[width=3mm]}] (v5) edge [bend right=30] node {  \color{red}{$5$}} (t);
\path[-{Latex[width=3mm]}] (v6) edge [bend right=30] node {  \color{red}{$6$}} (t);
\path[-{Latex[width=3mm]}] (v7) edge [bend right=30] node {  \color{red}{$7$}} (t);
\path[-{Latex[width=3mm]}] (v9) edge [bend right=30] node {  \color{red}{$9$}} (t);
\path[-{Latex[width=3mm]}] (v10) edge [bend right=30] node {  \color{red}{$10$}} (t);
\path[-{Latex[width=3mm]}] (v10) edge [bend right=60] node {  \color{red}{$10^+$}} (t);
\end{scope}

%highlight a long exceptional
\begin{scope}[every node/.style={above},
              every edge/.style={draw, ultra thick, dotted}]
\path [-{Latex[width=3mm]}] (s) edge [bend left=30] (v6);
\path [-{Latex[width=3mm]}] (v6) edge (v5);
\path [-{Latex[width=3mm]}] (v5) edge (v4);
\path [-{Latex[width=3mm]}] (v4) edge [bend right=-60] (t);
\end{scope}

%highlight a 2-leg
\begin{scope}[every node/.style={above},
              every edge/.style={draw, ultra thick, solid}]
\path[-{Latex[width=3mm]}] (s) edge [bend left=60] (v1);
\path [-{Latex[width=3mm]}] (v1) edge (v2);
\path [-{Latex[width=3mm]}] (v2) edge (v3);
\path [-{Latex[width=3mm]}] (v3) edge (v4);
\path [-{Latex[width=3mm]}] (v4) edge [bend right=30] (t);
\end{scope}

%highlight a short exceptional
\begin{scope}[every node/.style={above},
              every edge/.style={draw, ultra thick, dashed}]
\path[-{Latex[width=3mm]}] (s) edge [bend left=-45] (v9);
\path [-{Latex[width=3mm]}] (v9) edge [bend right=30] (t);
\end{scope}


\end{tikzpicture}
\end{document}

==> figures/path342diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=0.6]

% --- parameters ---
\def\N{11} % size of ambient grid

% --- light gray ambient grid ---
\draw[step=1, lightgray, thin] (0,0) grid (\N,\N);

% --- skew diagram cells (manually specified) ---
% Each square is drawn as a unit box

\foreach \x/\y in {
0/10,1/10,2/10,3/10,4/10,
0/9,1/9,2/9,3/9,4/9,
1/8,2/8,3/8,4/8,
2/7,3/7,4/7,
3/6,4/6,5/6,
3/5,4/5,5/5,6/5,
3/4,4/4,5/4,6/4,7/4,
3/3,4/3,5/3,6/3,7/3,8/3,9/3,10/3,
3/2,4/2,5/2,6/2,7/2,8/2,9/2,10/2,
8/1,9/1,10/1,
9/0,10/0
}
{
    \draw[black, thick] (\x,\y) rectangle ++(1,1);
}

% --- dots ---
\foreach \x/\y in {
0/9,1/8,2/7,4/10,
3/2,5/6,6/5,7/4,8/1,9/0,10/3
}
{
    \fill (\x+0.5,\y+0.5) circle (2pt);
}

% --- column labels (top of ambient grid) ---
\node at (0.5,11.5) {1};
\node at (1.5,11.5) {2};
\node at (2.5,11.5) {3};
\node at (3.5,11.5) {$4^{-}$};
\node at (4.5,11.5) {$4^{+}$};
\node at (5.5,11.5) {5};
\node at (6.5,11.5) {6};
\node at (7.5,11.5) {7};
\node at (8.5,11.5) {9};
\node at (9.5,11.5) {10};
\node at (10.5,11.5) {$10^+$};


% --- row labels (left side of ambient grid) ---
\node[left] at (0,10.5) {$1^{-}$};
\node[left] at (0,9.5) {1};
\node[left] at (0,8.5) {2};
\node[left] at (0,7.5) {3};
\node[left] at (0,6.5) {5};
\node[left] at (0,5.5) {6};
\node[left] at (0,4.5) {7};
\node[left] at (0,3.5) {$8^-$};
\node[left] at (0,2.5) {$8^{+}$};
\node[left] at (0,1.5) {9};
\node[left] at (0,0.5) {10};



\end{tikzpicture}

\end{document}
